A Dirichlet Process Mixture Model of Discrete Choice

We present a mixed multinomial logit (MNL) model, which leverages the truncated stick-breaking process representation of the Dirichlet process as a flexible nonparametric mixing distribution. The proposed model is a Dirichlet process mixture model and accommodates discrete representations of heterogeneity, like a latent class MNL model. Yet, unlike a latent class MNL model, the proposed discrete choice model does not require the analyst to fix the number of mixture components prior to estimation, as the complexity of the discrete mixing distribution is inferred from the evidence. For posterior inference in the proposed Dirichlet process mixture model of discrete choice, we derive an expectation maximisation algorithm. In a simulation study, we demonstrate that the proposed model framework can flexibly capture differently-shaped taste parameter distributions. Furthermore, we empirically validate the model framework in a case study on motorists' route choice preferences and find that the proposed Dirichlet process mixture model of discrete choice outperforms a latent class MNL model and mixed MNL models with common parametric mixing distributions in terms of both in-sample fit and out-of-sample predictive ability. Compared to extant modelling approaches, the proposed discrete choice model substantially abbreviates specification searches, as it relies on less restrictive parametric assumptions and does not require the analyst to specify the complexity of the discrete mixing distribution prior to estimation.

==> model_finite-mm.tex <==
\begin{tikzpicture}[x=1.7cm,y=1.8cm]

  % Nodes
  \node[obs]                   (y_nt)      {$y_{n,t}$} ; %
  \node[obs, right=of y_nt, yshift=1.2cm]    (X_nt)      {$\boldsymbol{X}_{n,t}$} ; %
  \node[latent, above=of y_nt,yshift=0.8cm]    (q_n)      {$q_{n}$} ; %#
  \node[latent, above=of q_n, yshift=1.2cm]    (pi)      {$\boldsymbol{\pi}$} ; %
  \node[latent, left=of y_nt, yshift=1.2cm]    (beta_k)      {$\boldsymbol{\beta}_{k}$} ; %
  \node[const, above=of y_nt, yshift=-0.3cm]    (k_eq_q)      {$k = q_{n}$} ; %
  \node[const, above=of q_n, yshift=-0.7cm]    (Cat_label)      {\phantom{a}} ; %

  % Factors
  \factor[above=of y_nt]     {y_nt-f}     {MNL} {} {} ; 
  \factor[above=of q_n]     {q_n-f}     {Categorical} {} {} ;   
  
  % Edges
  \factoredge {X_nt}  {y_nt-f} 	{y_nt} ; %
  \factoredge {pi}  {q_n-f} 	{q_n} ; %
  \factoredge {beta_k}  {y_nt-f} 	{y_nt} ; %
  
  % Gate
  \gate {y_nt-g} {(y_nt-f)(y_nt-f-caption)(k_eq_q)} {q_n}
  
  % Plate
  \plate {plate1} { %
    (y_nt)(y_nt-f)(y_nt-g)%
    (X_nt)%
  } {$t \in \{1,\ldots,T_{n} \}$}; %
  \plate {plate2} {%
    (plate1) %
    (q_n)(q_n-f)(X_nt)(Cat_label)
  }{$n \in \{1, \ldots, N \}$}
  \plate {plate3} {%
  (beta_k)
  }{$k \in \{1, \ldots, K \}$}

\end{tikzpicture}

==> model_infinite-mm.tex <==
\begin{tikzpicture}[x=1.7cm,y=1.8cm]

  % Nodes
  \node[obs]                   (y_nt)      {$y_{n,t}$} ; %
  \node[obs, right=of y_nt, yshift=1.2cm]    (X_nt)      {$\boldsymbol{X}_{n,t}$} ; %
  \node[latent, above=of y_nt,yshift=0.8cm]    (q_n)      {$q_{n}$} ; %
  \node[latent, above=of q_n,yshift=1.2cm]    (pi)      {$\boldsymbol{\pi}$} ; %
  \node[latent, above=of pi,]    (alpha)      {$\alpha$} ; %
  \node[latent, left=of y_nt, yshift=1.2cm]    (beta_k)      {$\boldsymbol{\beta}_{k}$} ; %
  \node[const, above=of y_nt, yshift=-0.3cm]    (k_eq_q)      {$k = q_{n}$} ; %
  \node[const, above=of q_n, yshift=-0.7cm]    (Cat_label)      {\phantom{a}} ; %

  % Factors
  \factor[above=of y_nt]     {y_nt-f}     {MNL} {} {} ; 
  \factor[above=of q_n]     {q_n-f}     {Categorical} {} {} ;  
  \factor[above=of pi]     {pi-f}     {$\mbox{GEM}_{K}$} {} {} ;  
  \factor[above=of beta_k]     {beta_k-f}     {$\mbox{G}_{0}$} {} {} ;  
  \factor[above=of alpha]     {alpha-f}     {$\mbox{f}$} {} {} ;  
  
  % Edges
  \factoredge {X_nt}  {y_nt-f} 	{y_nt} ; %
  \factoredge {alpha}  {pi-f} 	{pi} ; %
  \factoredge {pi}  {q_n-f} 	{q_n} ; %
  \factoredge {beta_k}  {y_nt-f} 	{y_nt} ; %
  \factoredge {}  {beta_k-f} 	{beta_k} ; %
  \factoredge {}  {alpha-f} 	{alpha} ; %
  
  % Gate
  \gate {y_nt-g} {(y_nt-f)(y_nt-f-caption)(k_eq_q)} {q_n}
  
  % Plate
  \plate {plate1} { %
    (y_nt)(y_nt-f)(y_nt-g)%
    (X_nt)%
  } {$t \in \{1,\ldots,T_{n} \}$}; %
  \plate {plate2} {%
    (plate1) %
    (q_n)(q_n-f)(X_nt)(Cat_label)
  }{$n \in \{1, \ldots, N \}$}
  \plate {plate3} {%
    (beta_k)
  }{$k \in \{1,\ldots,K \}$}

\end{tikzpicture}
